Closed-book Question Generation via Contrastive Learning

Question Generation (QG) is a fundamental NLP task for many downstream applications. Recent studies on open-book QG, where supportive answer-context pairs are provided to models, have achieved promising progress. However, generating natural questions under a more practical closed-book setting that lacks these supporting documents still remains a challenge. In this work, we propose a new QG model for this closed-book setting that is designed to better understand the semantics of long-form abstractive answers and store more information in its parameters through contrastive learning and an answer reconstruction module. Through experiments, we validate the proposed QG model on both public datasets and a new WikiCQA dataset. Empirical results show that the proposed QG model outperforms baselines in both automatic evaluation and human evaluation. In addition, we show how to leverage the proposed model to improve existing question-answering systems. These results further indicate the effectiveness of our QG model for enhancing closed-book question-answering tasks.

==> data-analysis-figures/answer-length.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    width=1.50\linewidth,
    height=\axisdefaultheight,
    xtick=data,
    %x tick label style={
	%	/pgf/number format/1000 sep=},
	symbolic x coords={8-15, 16-31, 32-63,  64-127, 128-255, 256-511},
	xticklabel style={rotate=30},
	ylabel=Percentage(\%),
	%enlargelimits=0.15,
	ybar,
	bar width=4.pt,
    axis lines*=left,
	ymin=0.0, ymax=70,
	ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
    every axis plot/.append style={fill},
    cycle list/Paired,
	]
\addplot
    coordinates{(8-15,1) (16-31,25) (32-63, 44) (64-127, 27) (128-255, 3) (256-511, 0)};
\addplot
    coordinates{(8-15,1) (16-31,8) (32-63, 66) (64-127, 25) (128-255, 0) (256-511, 0)};
\addplot
    coordinates{(8-15,1) (16-31,8) (32-63, 22) (64-127, 30) (128-255, 24) (256-511, 15)};
\legend{WikiCQA, GooAQ-S, ELI5}
\end{axis}
\end{tikzpicture}

==> data-analysis-figures/question-length.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    width=1.75\linewidth,
    height=\axisdefaultheight,
    xtick=data,
	symbolic x coords={0-7, 8-15, 16-31, 32-63},
	ylabel=Percentage(\%),
	xticklabel style={rotate=30},
	%enlargelimits=0.15,
	ybar,
	bar width=4.5pt,
	ymajorgrids=true,
    grid style=dashed,
    axis lines*=left,
    ymin=0.0, ymax=80,
    nodes near coords,
    nodes near coords align={vertical},
    every axis plot/.append style={fill},
    cycle list/Paired,
	]
\addplot
    coordinates{(0-7,13) (8-15,72) (16-31,13) (32-63, 2)};
\addplot
    coordinates{(0-7,30) (8-15,70) (16-31,1) (32-63, 0)};
\addplot
    coordinates{(0-7,12) (8-15,40) (16-31,40) (32-63, 7)};
\legend{WikiCQA, GooAQ-S, ELI5}
\end{axis}
\end{tikzpicture}

==> data-analysis-figures/question-unigram.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    width=1.40\linewidth,
    height=\axisdefaultheight,
    xtick=data,
    x tick label style={
		/pgf/number format/1000 sep=},
	symbolic x coords={why, how, what, if, when, is, can, do, where, are, which},
	xticklabel style={rotate=30},
	ylabel=Percentage(\%),
	%enlargelimits=0.15,
	ybar,
	axis lines*=left,
	ymin=0.0, ymax=40,
	bar width=3pt,
	ymajorgrids=true,
    grid style=dashed,
    nodes near coords,
    nodes near coords align={vertical},
    every axis plot/.append style={fill},
    cycle list/Paired,
	]
\addplot
    coordinates{(why,2)(how,36)(what,22)(if,2)(when,1)(is,6)(can,16)(do,5)(where,1)(are,2)};
\addplot
    coordinates{(why,7)(how,7)(what,10)(if,1)(when,1)(is,18)(can,9)(do,6)(where,2)(are,23)};
\addplot
    coordinates{(why,38)(how,21)(what,14)(if,4)(when,2)(is,1)(can,1)(do,1)(where,1)};
\legend{WikiCQA, GooAQ-S, ELI5}
\end{axis}
\end{tikzpicture}
